Glucose-insulin mathematical model for the combined effect of medications and life style of Type 2 diabetic patients

The goal of this paper is to propose a new mathematical model for the combined effect of different treatments and lifestyles on the glucose-insulin dynamics of Type 2 diabetes (T2D) patients. The model gives the possibility to take into consideration physical activity, stress, meals, and medications while evaluating or designing treatment plans for T2D patients. The model is proposed by combining and modifying some of the available models in the literature. Simulations were performed for the modifications to show how the model confirm with literature on T2D patients. Additionally, a discussion is provided to demonstrate the ability of the model to be used in the assessment of treatment plans and in the design for robust insulin dose guidance algorithms. An open source code for the model is additionally provided.

==> Figures/SummaryN.tex <==


\tikzset{every picture/.style={line width=0.5pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.65pt,y=0.65pt,yscale=-1,xscale=1]

%Straight Lines [id:da43189572781290464] 
\draw    (288,70.4) -- (132,70.01) ;
\draw [shift={(130,70)}, rotate = 360.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1563634388965197] 
\draw    (131.5,70) -- (131.5,670)(128.5,70) -- (128.5,670) ;
%Shape: Rectangle [id:dp97721774353771] 
\draw   (288,30.4) -- (418,30.4) -- (418,110.4) -- (288,110.4) -- cycle ;
%Straight Lines [id:da343583348382984] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (288,70.4) -- (418,70.4) ;
%Straight Lines [id:da9253905462430568] 
\draw    (308,60.4) -- (308,78.4) ;
\draw [shift={(308,80.4)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da43354019789754394] 
\draw    (398,80.4) -- (398,62.4) ;
\draw [shift={(398,60.4)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp0320217527586959] 
\draw   (288,191.07) -- (418,191.07) -- (418,230) -- (288,230) -- cycle ;

%Straight Lines [id:da42709483771079915] 
\draw    (130,210) -- (286,210.39) ;
\draw [shift={(288,210.4)}, rotate = 180.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da04958406117474312] 
\draw    (578,70.4) -- (422,70.01) ;
\draw [shift={(420,70)}, rotate = 360.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1825716802696924] 
\draw    (420,210) -- (576,210.39) ;
\draw [shift={(578,210.4)}, rotate = 180.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da512652210672337] 
\draw    (581.5,70) -- (581.5,670)(578.5,70) -- (578.5,670) ;
%Shape: Rectangle [id:dp023145918574217772] 
\draw   (430,450.83) -- (530,450.83) -- (530,489.77) -- (430,489.77) -- cycle ;
%Straight Lines [id:da07375702398282635] 
\draw    (480,400.02) -- (480,447.4) ;
\draw [shift={(480,449.4)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp7211812377571994] 
\draw   (430,310.08) -- (530,310.08) -- (530,399.52) -- (430,399.52) -- cycle ;
%Straight Lines [id:da7323283873272107] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (430,339.42) -- (530,339.08) ;
%Straight Lines [id:da7192187513529792] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (430,369.75) -- (530,369.42) ;

%Straight Lines [id:da19502973214512143] 
\draw    (440,329.42) -- (440,347.42) ;
\draw [shift={(440,349.42)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9155541157917135] 
\draw    (440,359.42) -- (440,377.42) ;
\draw [shift={(440,379.42)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6998150812635544] 
\draw    (430.88,354.8) -- (401.88,354.8) ;
\draw [shift={(399.88,354.8)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da15963899025587713] 
\draw    (580,470) -- (532,470) ;
\draw [shift={(530,470)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp8287150974525792] 
\draw   (299.5,335.33) -- (399.5,335.33) -- (399.5,379.42) -- (299.5,379.42) -- cycle ;
%Straight Lines [id:da7501751260017325] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (300,359.42) -- (400,359.42) ;
%Straight Lines [id:da9326042709016734] 
\draw    (310,349.42) -- (310,367.42) ;
\draw [shift={(310,369.42)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp31936789639568586] 
\draw   (299.5,398.53) -- (399.5,398.53) -- (399.5,442.62) -- (299.5,442.62) -- cycle ;
%Straight Lines [id:da09826358921006106] 
\draw    (349.5,380.6) -- (349.5,396.22) ;
\draw [shift={(349.5,398.22)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp26442172178815604] 
\draw   (170,451.07) -- (270,451.07) -- (270,490) -- (170,490) -- cycle ;
%Straight Lines [id:da22305374657325416] 
\draw    (170,470) -- (132,470) ;
\draw [shift={(130,470)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da060885377917531014] 
\draw    (430,470) -- (272,470) ;
\draw [shift={(270,470)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7788554686524222] 
\draw    (349.5,443.4) -- (349.96,468) ;
\draw [shift={(350,470)}, rotate = 268.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4029570974632267] 
\draw    (220,250) -- (580,250.63) ;
%Straight Lines [id:da26158770219492544] 
\draw    (220,250) -- (220,449.07) ;
\draw [shift={(220,451.07)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9883645605004757] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (220,420) -- (300,420) ;
\draw [shift={(300,420)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (-7.27,0) -- (7.27,0)(0,7.27) -- (0,-7.27)   ;
%Shape: Rectangle [id:dp1443420005839654] 
\draw   (288,549.83) -- (418,549.83) -- (418,588.77) -- (288,588.77) -- cycle ;
%Straight Lines [id:da8911334996827032] 
\draw    (578,570.4) -- (422,570.01) ;
\draw [shift={(420,570)}, rotate = 360.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7338486425421563] 
\draw    (288,570.5) -- (134,569.61) ;
\draw [shift={(132,569.6)}, rotate = 360.33000000000004] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp9966016973561973] 
\draw   (284.5,630.27) -- (414.5,630.27) -- (414.5,710.27) -- (284.5,710.27) -- cycle ;
%Straight Lines [id:da6703987704998271] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (284.5,670.27) -- (414.5,670.27) ;
%Straight Lines [id:da5198667447643784] 
\draw    (304.5,660.27) -- (304.5,678.27) ;
\draw [shift={(304.5,680.27)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da37601081312400997] 
\draw    (394.5,680.27) -- (394.5,662.27) ;
\draw [shift={(394.5,660.27)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da6614297427437751] 
\draw    (580,670) -- (416.5,670.26) ;
\draw [shift={(414.5,670.27)}, rotate = 359.90999999999997] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da776379982664994] 
\draw    (284.5,670.27) -- (132,670) ;
\draw [shift={(130,670)}, rotate = 360.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp10619053087347252] 
\draw   (690,450.48) -- (850,450.48) -- (850,569.92) -- (690,569.92) -- cycle ;
%Straight Lines [id:da0834069919694882] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (690,480.93) -- (850,480.48) ;
%Straight Lines [id:da706136298783384] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (690,510.93) -- (850,510.48) ;
%Straight Lines [id:da04665030515429325] 
\draw    (706,467.87) -- (706,485.87) ;
\draw [shift={(706,487.87)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8774460097255032] 
\draw    (706,497.87) -- (706,515.87) ;
\draw [shift={(706,517.87)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da949190131188212] 
\draw [color={rgb, 255:red, 1; green, 4; blue, 252 }  ,draw opacity=1 ]   (770,347.87) -- (770,364.37) ;
\draw [shift={(770,366.37)}, rotate = 270] [color={rgb, 255:red, 1; green, 4; blue, 252 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5073235827679161] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (690,540.48) -- (850,540.04) ;
%Straight Lines [id:da9430611578185285] 
\draw    (706,527.87) -- (706,545.87) ;
\draw [shift={(706,547.87)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da49456256924372344] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (250,520) -- (690,520) ;
%Straight Lines [id:da794209923244355] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (250,520) -- (250,490) ;
\draw [shift={(250,490)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (-7.27,0) -- (7.27,0)(0,7.27) -- (0,-7.27)   ;
%Straight Lines [id:da8962521231048575] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (550,490) -- (690,490) ;
%Straight Lines [id:da5988944303578361] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (550,430) -- (550,490) ;
%Straight Lines [id:da3752020727682315] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (550,430) -- (480,430) ;
\draw [shift={(480,430)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (-7.27,0) -- (7.27,0)(0,7.27) -- (0,-7.27)   ;
%Straight Lines [id:da3908119410553733] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (690,550) -- (540,550) ;
%Straight Lines [id:da15864984204700017] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (540,550) -- (540,690) ;
%Straight Lines [id:da19019655652617218] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (540,690) -- (414.5,690.1) ;
\draw [shift={(414.5,690.1)}, rotate = 224.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (-7.27,0) -- (7.27,0)(0,7.27) -- (0,-7.27)   ;
%Shape: Rectangle [id:dp7556161617784929] 
\draw   (-30,277.86) -- (87.86,277.86) -- (87.86,417.09) -- (-30,417.09) -- cycle ;
%Straight Lines [id:da8854330218770087] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (-30,313.35) -- (87.86,312.83) ;
%Straight Lines [id:da3370995275322579] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (-30,348.33) -- (87.86,347.81) ;
%Straight Lines [id:da9797482125392827] 
\draw    (-18.21,298.12) -- (-18.21,319.44) ;
\draw [shift={(-18.21,321.44)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8739864933417824] 
\draw    (-18.21,333.1) -- (-18.21,354.41) ;
\draw [shift={(-18.21,356.41)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da44368101465133114] 
\draw    (28.93,256.47) -- (28.93,276.03) ;
\draw [shift={(28.93,278.03)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6085590597821171] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (-30,382.78) -- (87.86,382.26) ;
%Straight Lines [id:da1531909295379269] 
\draw    (-18.21,368.07) -- (-18.21,389.39) ;
\draw [shift={(-18.21,391.39)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9298074295846793] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (28.93,352.39) -- (28.93,379.73) ;
%Straight Lines [id:da06308077075338647] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (28.93,386.01) -- (28.93,413.34) ;
%Straight Lines [id:da9624883250920477] 
\draw    (17.14,356.41) -- (38.71,356.41) ;
\draw [shift={(40.71,356.41)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da03989398688818713] 
\draw    (40.71,368.07) -- (19.14,368.07) ;
\draw [shift={(17.14,368.07)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da34622577958627465] 
\draw    (40.71,403.05) -- (19.14,403.05) ;
\draw [shift={(17.14,403.05)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da20517123488831013] 
\draw    (17.14,391.39) -- (38.71,391.39) ;
\draw [shift={(40.71,391.39)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9610533618342233] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (87.86,368.23) -- (300,368.23) ;
\draw [shift={(300,368.23)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (-7.27,0) -- (7.27,0)(0,7.27) -- (0,-7.27)   ;

%Shape: Rectangle [id:dp1131729410125647] 
\draw  [color={rgb, 255:red, 1; green, 4; blue, 252 }  ,draw opacity=1 ] (20,663.25) -- (120,663.25) -- (120,707.33) -- (20,707.33) -- cycle ;
%Straight Lines [id:da30019350482524954] 
\draw [color={rgb, 255:red, 1; green, 4; blue, 252 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (20,685.29) -- (120,685.29) ;
%Straight Lines [id:da6247241000195296] 
\draw [color={rgb, 255:red, 1; green, 4; blue, 252 }  ,draw opacity=1 ]   (70.5,644.7) -- (70.5,661.2) ;
\draw [shift={(70.5,663.2)}, rotate = 270] [color={rgb, 255:red, 1; green, 4; blue, 252 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9416664569288803] 
\draw [color={rgb, 255:red, 1; green, 4; blue, 252 }  ,draw opacity=1 ]   (30,680) -- (30,698) ;
\draw [shift={(30,700)}, rotate = 270] [color={rgb, 255:red, 1; green, 4; blue, 252 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3928522506615083] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (120,700) -- (284.5,700) ;
\draw [shift={(284.5,700)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (-7.27,0) -- (7.27,0)(0,7.27) -- (0,-7.27)   ;
%Shape: Rectangle [id:dp2405995191117538] 
\draw   (150,390) -- (210,390) -- (210,434.08) -- (150,434.08) -- cycle ;
%Straight Lines [id:da027305327939033508] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (180,434.08) -- (180,450) ;
\draw [shift={(180,450)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (-7.27,0) -- (7.27,0)(0,7.27) -- (0,-7.27)   ;
%Straight Lines [id:da3593306912356323] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (180,520.1) -- (180,490) ;
\draw [shift={(180,490)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (-7.27,0) -- (7.27,0)(0,7.27) -- (0,-7.27)   ;
%Straight Lines [id:da09151300081955416] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (375.6,451.07) -- (349.5,451.07) ;
\draw [shift={(349.5,451.07)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (-7.27,0) -- (7.27,0)(0,7.27) -- (0,-7.27)   ;
%Straight Lines [id:da3772684479765366] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (111.6,451.07) -- (160,451.07) ;
%Straight Lines [id:da47587905634967387] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (160,451.07) -- (160,434.08) ;
\draw [shift={(160,434.08)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (-7.27,0) -- (7.27,0)(0,7.27) -- (0,-7.27)   ;
%Shape: Rectangle [id:dp1412880676212246] 
\draw  [color={rgb, 255:red, 1; green, 4; blue, 252 }  ,draw opacity=1 ] (430,585.92) -- (530,585.92) -- (530,630) -- (430,630) -- cycle ;
%Straight Lines [id:da24902161907976705] 
\draw [color={rgb, 255:red, 1; green, 4; blue, 252 }  ,draw opacity=1 ]   (480,630) -- (480,665.96) ;
\draw [shift={(480,667.96)}, rotate = 270] [color={rgb, 255:red, 1; green, 4; blue, 252 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp9611674982755699] 
\draw  [color={rgb, 255:red, 1; green, 4; blue, 252 }  ,draw opacity=1 ] (690,367.87) -- (850,367.87) -- (850,447.87) -- (690,447.87) -- cycle ;
%Straight Lines [id:da8865425286778691] 
\draw [color={rgb, 255:red, 1; green, 4; blue, 252 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (690,407.87) -- (850,407.87) ;
%Straight Lines [id:da29650198017572216] 
\draw [color={rgb, 255:red, 1; green, 4; blue, 252 }  ,draw opacity=1 ]   (706,400.87) -- (706,418.87) ;
\draw [shift={(706,420.87)}, rotate = 270] [color={rgb, 255:red, 1; green, 4; blue, 252 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da13845227296218632] 
\draw [color={rgb, 255:red, 1; green, 4; blue, 252 }  ,draw opacity=1 ]   (706.62,441.95) -- (706.62,459.95) ;
\draw [shift={(706.62,461.95)}, rotate = 270] [color={rgb, 255:red, 1; green, 4; blue, 252 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp025537637237159627] 
\draw  [color={rgb, 255:red, 1; green, 4; blue, 252 }  ,draw opacity=1 ] (630,250) -- (730,250) -- (730,294.08) -- (630,294.08) -- cycle ;
%Straight Lines [id:da8865879048548343] 
\draw [color={rgb, 255:red, 1; green, 4; blue, 252 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (630,272.04) -- (730,272.04) ;
%Straight Lines [id:da03275003492242001] 
\draw [color={rgb, 255:red, 1; green, 4; blue, 252 }  ,draw opacity=1 ]   (760,270) -- (780,270) ;
%Straight Lines [id:da16787423982704208] 
\draw [color={rgb, 255:red, 1; green, 4; blue, 252 }  ,draw opacity=1 ]   (760,260) -- (760,320) ;
%Straight Lines [id:da051100011060473904] 
\draw [color={rgb, 255:red, 1; green, 4; blue, 252 }  ,draw opacity=1 ]   (760,259.5) -- (732,259.5) ;
\draw [shift={(730,259.5)}, rotate = 360] [color={rgb, 255:red, 1; green, 4; blue, 252 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da45339393108898374] 
\draw [color={rgb, 255:red, 1; green, 4; blue, 252 }  ,draw opacity=1 ]   (760.5,280) -- (732.5,280) ;
\draw [shift={(730.5,280)}, rotate = 360] [color={rgb, 255:red, 1; green, 4; blue, 252 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9700763126562156] 
\draw [color={rgb, 255:red, 1; green, 4; blue, 252 }  ,draw opacity=1 ]   (760,320) -- (532,320) ;
\draw [shift={(530,320)}, rotate = 360] [color={rgb, 255:red, 1; green, 4; blue, 252 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da30811866761729734] 
\draw [color={rgb, 255:red, 1; green, 4; blue, 252 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (630,280) -- (560,280) ;
%Straight Lines [id:da7449498063863496] 
\draw [color={rgb, 255:red, 1; green, 4; blue, 252 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (560,380) -- (560,280) ;
%Straight Lines [id:da4286276906761822] 
\draw [color={rgb, 255:red, 1; green, 4; blue, 252 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (560,380) -- (530,380) ;
\draw [shift={(530,380)}, rotate = 225] [color={rgb, 255:red, 1; green, 4; blue, 252 }  ,draw opacity=1 ][line width=1.5]    (-7.27,0) -- (7.27,0)(0,7.27) -- (0,-7.27)   ;
%Straight Lines [id:da3504807687352679] 
\draw [color={rgb, 255:red, 1; green, 4; blue, 252 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (560,350) -- (530,350) ;
\draw [shift={(530,350)}, rotate = 225] [color={rgb, 255:red, 1; green, 4; blue, 252 }  ,draw opacity=1 ][line width=1.5]    (-7.27,0) -- (7.27,0)(0,7.27) -- (0,-7.27)   ;
%Straight Lines [id:da5485128532335082] 
\draw    (698,85.4) -- (642,85.01) ;
\draw [shift={(640,85)}, rotate = 360.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da007882888618392148] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (700,110) -- (642,109.6) ;
\draw [shift={(642,109.6)}, rotate = 225.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (-7.27,0) -- (7.27,0)(0,7.27) -- (0,-7.27)   ;
%Shape: Rectangle [id:dp5921668882471509] 
\draw   (620,70) -- (900,70) -- (900,120) -- (620,120) -- cycle ;

% Text Node
\draw (353,21.07) node   [align=left] {Brain};
% Text Node
\draw (353,89.73) node    {$G_{BF} ,I_{B}$};
% Text Node
\draw (353,48.4) node    {$G_{BC} ,I_{B}$};
% Text Node
\draw (115.7,161.83) node  [rotate=-270] [align=left] {Venous blood};
% Text Node
\draw (591,161.83) node  [rotate=-90] [align=left] {Arterial blood};
% Text Node
\draw (353,210.93) node    {$G_{H} ,I_{H}$};
% Text Node
\draw (353,181.73) node   [align=left] {Heart and Lungs};
% Text Node
\draw (788.5,270) node  [color={rgb, 255:red, 1; green, 4; blue, 252 }  ,opacity=1 ]  {$D$};
% Text Node
\draw (476.5,299.5) node   [align=left] {Glucose absorbtion};
% Text Node
\draw (349.5,320.92) node   [align=left] {GLP-1};
% Text Node
\draw (349.5,342.8) node    {$\psi $};
% Text Node
\draw (349.5,366.8) node    {$\Psi $};
% Text Node
\draw (480,500.83) node   [align=left] {Gut};
% Text Node
\draw (480,470.3) node    {$G_{G} ,I_{G}$};
% Text Node
\draw (349.5,421.1) node   [align=left] {Pancreas};
% Text Node
\draw (220,500) node   [align=left] {Liver};
% Text Node
\draw (220,469.47) node    {$G_{L} ,I_{L}$};
% Text Node
\draw (353,540.5) node   [align=left] {Kidney};
% Text Node
\draw (353,569.7) node    {$G_{K} ,I_{K}$};
% Text Node
\draw (349.5,648.27) node    {$G_{PC} ,I_{PC}$};
% Text Node
\draw (349.5,689.6) node    {$G_{PF} ,I_{PF}$};
% Text Node
\draw (349.5,620.93) node   [align=left] {Periphery};
% Text Node
\draw (480,322.42) node    {${q_{Ss}}$};
% Text Node
\draw (480,349.42) node    {${q_{Sl}}$};
% Text Node
\draw (480,378.92) node    {${q_{\text{int}}}$};
% Text Node
\draw (770,525.22) node    {$M_{{L}}$};
% Text Node
\draw (770,493.05) node    {$M_{{W}}$};
% Text Node
\draw (770,463.38) node    {$M_{u}$};
% Text Node
\draw (770,550.98) node    {$M_{{P}}$};
% Text Node
\draw (773,336.87) node  [color={rgb, 255:red, 1; green, 4; blue, 252 }  ,opacity=1 ]  {$u_{{M}}$};
% Text Node
\draw (770,579.5) node   [align=left] {Metformin};
% Text Node
\draw (180,412.04) node    {$\Gamma $};
% Text Node
\draw (180,379.7) node   [align=left] {Glucagon};
% Text Node
\draw (180,527.8) node  [color={rgb, 255:red, 1; green, 4; blue, 252 }  ,opacity=1 ] [align=left] {stress};
% Text Node
\draw (398,450.5) node  [color={rgb, 255:red, 1; green, 4; blue, 252 }  ,opacity=1 ] [align=left] {stress};
% Text Node
\draw (85.6,451.07) node  [color={rgb, 255:red, 1; green, 4; blue, 252 }  ,opacity=1 ] [align=left] {stress};
% Text Node
\draw (480,608.48) node  [color={rgb, 255:red, 1; green, 4; blue, 252 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{40.165356pt}\setlength\topsep{0pt}
\begin{center}
\color{blue} Insulin\\injection
\end{center}

\end{minipage}};
% Text Node
\draw (70,719.5) node  [color={rgb, 255:red, 1; green, 4; blue, 252 }  ,opacity=1 ] [align=left] {Phyisical activity};
% Text Node
\draw (70,670.72) node  [color={rgb, 255:red, 1; green, 4; blue, 252 }  ,opacity=1 ]  {$E_{1}$};
% Text Node
\draw (70,694.72) node  [color={rgb, 255:red, 1; green, 4; blue, 252 }  ,opacity=1 ]  {$E_{2}$};
% Text Node
\draw (70.5,632.63) node  [color={rgb, 255:red, 1; green, 4; blue, 252 }  ,opacity=1 ]  {$Hr$};
% Text Node
\draw (1.82,366.06) node    {$A_{C}$};
% Text Node
\draw (28.93,327.48) node    {$A_{G1}$};
% Text Node
\draw (28.93,292.9) node    {$A_{G1}$};
% Text Node
\draw (0.64,399.68) node    {$A_{P}$};
% Text Node
\draw (28.93,241) node    {$A_{_{Go}}$};
% Text Node
\draw (28.93,425.94) node   [align=left] {Vildagliptin};
% Text Node
\draw (60.75,366.91) node    {$DR_{C}$};
% Text Node
\draw (60.75,399.68) node    {$DR_{P}$};
% Text Node
\draw (773.5,388.87) node  [color={rgb, 255:red, 1; green, 4; blue, 252 }  ,opacity=1 ]  {$M_{{o1}}$};
% Text Node
\draw (772.4,428.95) node  [color={rgb, 255:red, 1; green, 4; blue, 252 }  ,opacity=1 ]  {$M_{{o2}}$};
% Text Node
\draw (678.5,260) node  [color={rgb, 255:red, 1; green, 4; blue, 252 }  ,opacity=1 ]  {$D_{e}$};
% Text Node
\draw (683,281) node  [color={rgb, 255:red, 1; green, 4; blue, 252 }  ,opacity=1 ]  {$D_{{q}}$};
% Text Node
\draw (800.5,85) node   [align=left] {Flow between compartments};
% Text Node
\draw (769,109.6) node   [align=left] {Effect of a variable};


\end{tikzpicture}


==> Figures/SummaryNN.tex <==


\tikzset{every picture/.style={line width=0.5pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.65pt,y=0.65pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,741); %set diagram left start at 0, and has height of 741

%Straight Lines [id:da43189572781290464] 
\draw    (288,70.4) -- (132,70.01) ;
\draw [shift={(130,70)}, rotate = 360.15] [color=black  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1563634388965197] 
\draw    (131.5,70) -- (131.5,670)(128.5,70) -- (128.5,670) ;
%Shape: Rectangle [id:dp97721774353771] 
\draw   (288,30.4) -- (418,30.4) -- (418,110.4) -- (288,110.4) -- cycle ;
%Straight Lines [id:da343583348382984] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (288,70.4) -- (418,70.4) ;
%Straight Lines [id:da9253905462430568] 
\draw    (308,60.4) -- (308,78.4) ;
\draw [shift={(308,80.4)}, rotate = 270] [color=black  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da43354019789754394] 
\draw    (398,80.4) -- (398,62.4) ;
\draw [shift={(398,60.4)}, rotate = 450] [color=black  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp0320217527586959] 
\draw   (288,191.07) -- (418,191.07) -- (418,230) -- (288,230) -- cycle ;

%Straight Lines [id:da42709483771079915] 
\draw    (130,210) -- (286,210.39) ;
\draw [shift={(288,210.4)}, rotate = 180.15] [color=black  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da04958406117474312] 
\draw    (578,70.4) -- (422,70.01) ;
\draw [shift={(420,70)}, rotate = 360.15] [color=black  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1825716802696924] 
\draw    (420,210) -- (576,210.39) ;
\draw [shift={(578,210.4)}, rotate = 180.15] [color=black  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da512652210672337] 
\draw    (581.5,70) -- (581.5,670)(578.5,70) -- (578.5,670) ;
%Shape: Rectangle [id:dp023145918574217772] 
\draw   (430,450.83) -- (530,450.83) -- (530,489.77) -- (430,489.77) -- cycle ;
%Straight Lines [id:da07375702398282635] 
\draw    (480,400.02) -- (480,447.4) ;
\draw [shift={(480,449.4)}, rotate = 270] [color=black  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp7211812377571994] 
\draw   (430,310.08) -- (530,310.08) -- (530,399.52) -- (430,399.52) -- cycle ;
%Straight Lines [id:da7323283873272107] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (430,339.42) -- (530,339.08) ;
%Straight Lines [id:da7192187513529792] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (430,369.75) -- (530,369.42) ;

%Straight Lines [id:da19502973214512143] 
\draw    (440,329.42) -- (440,347.42) ;
\draw [shift={(440,349.42)}, rotate = 270] [color=black  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9155541157917135] 
\draw    (440,359.42) -- (440,377.42) ;
\draw [shift={(440,379.42)}, rotate = 270] [color=black  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6998150812635544] 
\draw    (430.88,354.8) -- (401.88,354.8) ;
\draw [shift={(399.88,354.8)}, rotate = 360] [color=black  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da15963899025587713] 
\draw    (580,470) -- (532,470) ;
\draw [shift={(530,470)}, rotate = 360] [color=black  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp8287150974525792] 
\draw   (299.5,335.33) -- (399.5,335.33) -- (399.5,379.42) -- (299.5,379.42) -- cycle ;
%Straight Lines [id:da7501751260017325] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (300,359.42) -- (400,359.42) ;
%Straight Lines [id:da9326042709016734] 
\draw    (310,349.42) -- (310,367.42) ;
\draw [shift={(310,369.42)}, rotate = 270] [color=black  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp31936789639568586] 
\draw   (299.5,398.53) -- (399.5,398.53) -- (399.5,442.62) -- (299.5,442.62) -- cycle ;
%Straight Lines [id:da09826358921006106] 
\draw    (349.5,380.6) -- (349.5,396.22) ;
\draw [shift={(349.5,398.22)}, rotate = 270] [color=black  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp26442172178815604] 
\draw   (170,451.07) -- (270,451.07) -- (270,490) -- (170,490) -- cycle ;
%Straight Lines [id:da22305374657325416] 
\draw    (170,470) -- (132,470) ;
\draw [shift={(130,470)}, rotate = 360] [color=black  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da060885377917531014] 
\draw    (430,470) -- (272,470) ;
\draw [shift={(270,470)}, rotate = 360] [color=black  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7788554686524222] 
\draw    (349.5,443.4) -- (349.96,468) ;
\draw [shift={(350,470)}, rotate = 268.92] [color=black  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4029570974632267] 
\draw    (220,250) -- (580,250.63) ;
%Straight Lines [id:da26158770219492544] 
\draw    (220,250) -- (220,449.07) ;
\draw [shift={(220,451.07)}, rotate = 270] [color=black  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9883645605004757] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (220,420) -- (300,420) ;
\draw [shift={(300,420)}, rotate = 45] [color=black  ][line width=1.5]    (-7.27,0) -- (7.27,0)(0,7.27) -- (0,-7.27)   ;
%Shape: Rectangle [id:dp1443420005839654] 
\draw   (288,549.83) -- (418,549.83) -- (418,588.77) -- (288,588.77) -- cycle ;
%Straight Lines [id:da8911334996827032] 
\draw    (578,570.4) -- (422,570.01) ;
\draw [shift={(420,570)}, rotate = 360.15] [color=black  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7338486425421563] 
\draw    (288,570.5) -- (134,569.61) ;
\draw [shift={(132,569.6)}, rotate = 360.33000000000004] [color=black  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp9966016973561973] 
\draw   (284.5,630.27) -- (414.5,630.27) -- (414.5,710.27) -- (284.5,710.27) -- cycle ;
%Straight Lines [id:da6703987704998271] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (284.5,670.27) -- (414.5,670.27) ;
%Straight Lines [id:da5198667447643784] 
\draw    (304.5,660.27) -- (304.5,678.27) ;
\draw [shift={(304.5,680.27)}, rotate = 270] [color=black  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da37601081312400997] 
\draw    (394.5,680.27) -- (394.5,662.27) ;
\draw [shift={(394.5,660.27)}, rotate = 450] [color=black  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da6614297427437751] 
\draw    (580,670) -- (416.5,670.26) ;
\draw [shift={(414.5,670.27)}, rotate = 359.90999999999997] [color=black  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da776379982664994] 
\draw    (284.5,670.27) -- (132,670) ;
\draw [shift={(130,670)}, rotate = 360.1] [color=black  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp10619053087347252] 
\draw   (690,450.48) -- (850,450.48) -- (850,569.92) -- (690,569.92) -- cycle ;
%Straight Lines [id:da0834069919694882] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (690,480.93) -- (850,480.48) ;
%Straight Lines [id:da706136298783384] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (690,510.93) -- (850,510.48) ;
%Straight Lines [id:da04665030515429325] 
\draw    (706,467.87) -- (706,485.87) ;
\draw [shift={(706,487.87)}, rotate = 270] [color=black  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8774460097255032] 
\draw    (706,497.87) -- (706,515.87) ;
\draw [shift={(706,517.87)}, rotate = 270] [color=black  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da949190131188212] 
\draw [color=blue  ,draw opacity=1 ]   (770,347.87) -- (770,364.37) ;
\draw [shift={(770,366.37)}, rotate = 270] [color=blue  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5073235827679161] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (690,540.48) -- (850,540.04) ;
%Straight Lines [id:da9430611578185285] 
\draw    (706,527.87) -- (706,545.87) ;
\draw [shift={(706,547.87)}, rotate = 270] [color=black  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da49456256924372344] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (250,520) -- (690,520) ;
%Straight Lines [id:da794209923244355] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (250,520) -- (250,490) ;
\draw [shift={(250,490)}, rotate = 315] [color=black  ][line width=1.5]    (-7.27,0) -- (7.27,0)(0,7.27) -- (0,-7.27)   ;
%Straight Lines [id:da8962521231048575] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (550,490) -- (690,490) ;
%Straight Lines [id:da5988944303578361] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (550,430) -- (550,490) ;
%Straight Lines [id:da3752020727682315] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (550,430) -- (480,430) ;
\draw [shift={(480,430)}, rotate = 225] [color=black  ][line width=1.5]    (-7.27,0) -- (7.27,0)(0,7.27) -- (0,-7.27)   ;
%Straight Lines [id:da3908119410553733] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (690,550) -- (540,550) ;
%Straight Lines [id:da15864984204700017] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (540,550) -- (540,700) ;
%Straight Lines [id:da19019655652617218] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (540,700) -- (414.5,700.1) ;
\draw [shift={(414.5,700.1)}, rotate = 224.95] [color=black  ][line width=1.5]    (-7.27,0) -- (7.27,0)(0,7.27) -- (0,-7.27)   ;
%Shape: Rectangle [id:dp7556161617784929] 
\draw   (-30,277.86) -- (87.86,277.86) -- (87.86,417.09) -- (-30,417.09) -- cycle ;
%Straight Lines [id:da8854330218770087] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (-30,313.35) -- (87.86,312.83) ;
%Straight Lines [id:da3370995275322579] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (-30,348.33) -- (87.86,347.81) ;
%Straight Lines [id:da9797482125392827] 
\draw    (-18.21,298.12) -- (-18.21,319.44) ;
\draw [shift={(-18.21,321.44)}, rotate = 270] [color=black  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8739864933417824] 
\draw    (-18.21,333.1) -- (-18.21,354.41) ;
\draw [shift={(-18.21,356.41)}, rotate = 270] [color=black  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da44368101465133114] 
\draw    (28.93,256.47) -- (28.93,276.03) ;
\draw [shift={(28.93,278.03)}, rotate = 270] [color=black  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6085590597821171] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (-30,382.78) -- (87.86,382.26) ;
%Straight Lines [id:da1531909295379269] 
\draw    (-18.21,368.07) -- (-18.21,389.39) ;
\draw [shift={(-18.21,391.39)}, rotate = 270] [color=black  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9298074295846793] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (28.93,352.39) -- (28.93,379.73) ;
%Straight Lines [id:da06308077075338647] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (28.93,386.01) -- (28.93,413.34) ;
%Straight Lines [id:da9624883250920477] 
\draw    (17.14,356.41) -- (38.71,356.41) ;
\draw [shift={(40.71,356.41)}, rotate = 180] [color=black  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da03989398688818713] 
\draw    (40.71,368.07) -- (19.14,368.07) ;
\draw [shift={(17.14,368.07)}, rotate = 360] [color=black  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da34622577958627465] 
\draw    (40.71,403.05) -- (19.14,403.05) ;
\draw [shift={(17.14,403.05)}, rotate = 360] [color=black  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da20517123488831013] 
\draw    (17.14,391.39) -- (38.71,391.39) ;
\draw [shift={(40.71,391.39)}, rotate = 180] [color=black  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9610533618342233] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (87.86,368.23) -- (300,368.23) ;
\draw [shift={(300,368.23)}, rotate = 45] [color=black  ][line width=1.5]    (-7.27,0) -- (7.27,0)(0,7.27) -- (0,-7.27)   ;

%Shape: Rectangle [id:dp1131729410125647] 
\draw  [color=blue  ,draw opacity=1 ] (20,663.25) -- (120,663.25) -- (120,707.33) -- (20,707.33) -- cycle ;
%Straight Lines [id:da30019350482524954] 
\draw [color=blue  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (20,685.29) -- (120,685.29) ;
%Straight Lines [id:da6247241000195296] 
\draw [color=blue  ,draw opacity=1 ]   (70.5,644.7) -- (70.5,661.2) ;
\draw [shift={(70.5,663.2)}, rotate = 270] [color=blue  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9416664569288803] 
\draw [color=blue  ,draw opacity=1 ]   (30,680) -- (30,698) ;
\draw [shift={(30,700)}, rotate = 270] [color=blue  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3928522506615083] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (120,700) -- (284.5,700) ;
\draw [shift={(284.5,700)}, rotate = 45] [color=black  ][line width=1.5]    (-7.27,0) -- (7.27,0)(0,7.27) -- (0,-7.27)   ;
%Shape: Rectangle [id:dp2405995191117538] 
\draw   (150,390) -- (210,390) -- (210,434.08) -- (150,434.08) -- cycle ;
%Straight Lines [id:da027305327939033508] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (180,434.08) -- (180,450) ;
\draw [shift={(180,450)}, rotate = 135] [color=black  ][line width=1.5]    (-7.27,0) -- (7.27,0)(0,7.27) -- (0,-7.27)   ;
%Straight Lines [id:da3593306912356323] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (180,520.1) -- (180,490) ;
\draw [shift={(180,490)}, rotate = 315] [color=black  ][line width=1.5]    (-7.27,0) -- (7.27,0)(0,7.27) -- (0,-7.27)   ;
%Straight Lines [id:da09151300081955416] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (375.6,451.07) -- (349.5,451.07) ;
\draw [shift={(349.5,451.07)}, rotate = 225] [color=black  ][line width=1.5]    (-7.27,0) -- (7.27,0)(0,7.27) -- (0,-7.27)   ;
%Straight Lines [id:da3772684479765366] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (111.6,451.07) -- (160,451.07) ;
%Straight Lines [id:da47587905634967387] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (160,451.07) -- (160,434.08) ;
\draw [shift={(160,434.08)}, rotate = 315] [color=black  ][line width=1.5]    (-7.27,0) -- (7.27,0)(0,7.27) -- (0,-7.27)   ;
%Shape: Rectangle [id:dp1412880676212246] 
\draw  [color=blue  ,draw opacity=1 ] (430,605.92) -- (530,605.92) -- (530,650) -- (430,650) -- cycle ;
%Straight Lines [id:da24902161907976705] 
\draw [color=blue  ,draw opacity=1 ]   (480,650) -- (480,690) ;
%Shape: Rectangle [id:dp9611674982755699] 
\draw  [color=blue  ,draw opacity=1 ] (690,367.87) -- (850,367.87) -- (850,447.87) -- (690,447.87) -- cycle ;
%Straight Lines [id:da8865425286778691] 
\draw [color=blue  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (690,407.87) -- (850,407.87) ;
%Straight Lines [id:da29650198017572216] 
\draw [color=blue  ,draw opacity=1 ]   (706,400.87) -- (706,418.87) ;
\draw [shift={(706,420.87)}, rotate = 270] [color=blue  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da13845227296218632] 
\draw [color=blue  ,draw opacity=1 ]   (706.62,441.95) -- (706.62,459.95) ;
\draw [shift={(706.62,461.95)}, rotate = 270] [color=blue  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp025537637237159627] 
\draw  [color=blue  ,draw opacity=1 ] (630,250) -- (730,250) -- (730,294.08) -- (630,294.08) -- cycle ;
%Straight Lines [id:da8865879048548343] 
\draw [color=blue  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (630,272.04) -- (730,272.04) ;
%Straight Lines [id:da03275003492242001] 
\draw [color=blue  ,draw opacity=1 ]   (760,270) -- (780,270) ;
%Straight Lines [id:da16787423982704208] 
\draw [color=blue  ,draw opacity=1 ]   (760,260) -- (760,320) ;
%Straight Lines [id:da051100011060473904] 
\draw [color=blue  ,draw opacity=1 ]   (760,259.5) -- (732,259.5) ;
\draw [shift={(730,259.5)}, rotate = 360] [color=blue  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da45339393108898374] 
\draw [color=blue  ,draw opacity=1 ]   (760.5,280) -- (732.5,280) ;
\draw [shift={(730.5,280)}, rotate = 360] [color=blue  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9700763126562156] 
\draw [color=blue  ,draw opacity=1 ]   (760,320) -- (532,320) ;
\draw [shift={(530,320)}, rotate = 360] [color=blue  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da30811866761729734] 
\draw [color=blue  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (630,280) -- (560,280) ;
%Straight Lines [id:da7449498063863496] 
\draw [color=blue  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (560,380) -- (560,280) ;
%Straight Lines [id:da4286276906761822] 
\draw [color=blue  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (560,380) -- (530,380) ;
\draw [shift={(530,380)}, rotate = 225] [color=blue  ,draw opacity=1 ][line width=1.5]    (-7.27,0) -- (7.27,0)(0,7.27) -- (0,-7.27)   ;
%Straight Lines [id:da3504807687352679] 
\draw [color=blue  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (560,350) -- (530,350) ;
\draw [shift={(530,350)}, rotate = 225] [color=blue  ,draw opacity=1 ][line width=1.5]    (-7.27,0) -- (7.27,0)(0,7.27) -- (0,-7.27)   ;
%Straight Lines [id:da5485128532335082] 
\draw    (698,85.4) -- (642,85.01) ;
\draw [shift={(640,85)}, rotate = 360.4] [color=black  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da007882888618392148] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (700,110) -- (642,109.6) ;
\draw [shift={(642,109.6)}, rotate = 225.4] [color=black  ][line width=1.5]    (-7.27,0) -- (7.27,0)(0,7.27) -- (0,-7.27)   ;
%Shape: Rectangle [id:dp5921668882471509] 
\draw   (620,70) -- (900,70) -- (900,120) -- (620,120) -- cycle ;
%Straight Lines [id:da11063164430561134] 
\draw [color=blue  ,draw opacity=1 ]   (480,690) -- (422,690) ;
\draw [shift={(420,690)}, rotate = 360] [color=blue  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;

% Text Node
\draw (353,21.07) node   [align=left] {Brain};
% Text Node
\draw (353,89.73) node    {$G_{BF} ,I_{B}$};
% Text Node
\draw (353,48.4) node    {$G_{BC} ,I_{B}$};
% Text Node
\draw (115.7,161.83) node  [rotate=-270] [align=left] {Venous blood};
% Text Node
\draw (591,161.83) node  [rotate=-90] [align=left] {Arterial blood};
% Text Node
\draw (353,210.93) node    {$G_{H} ,I_{H}$};
% Text Node
\draw (353,181.73) node   [align=left] {Heart and Lungs};
% Text Node
\draw (788.5,270) node  [color=blue  ,opacity=1 ]  {$u_{q}$};
% Text Node
\draw (476.5,299.5) node   [align=left] {Glucose absorbtion};
% Text Node
\draw (349.5,320.92) node   [align=left] {GLP-1};
% Text Node
\draw (349.5,346.8) node    {$\psi $};
% Text Node
\draw (349.5,366.8) node    {$\Psi $};
% Text Node
\draw (480,500.83) node   [align=left] {Gut};
% Text Node
\draw (480,470.3) node    {$G_{G} ,I_{G}$};
% Text Node
\draw (349.5,421.1) node   [align=left] {Pancreas};
% Text Node
\draw (220,500) node   [align=left] {Liver};
% Text Node
\draw (220,469.47) node    {$G_{L} ,I_{L}$};
% Text Node
\draw (353,540.5) node   [align=left] {Kidney};
% Text Node
\draw (353,569.7) node    {$G_{K} ,I_{K}$};
% Text Node
\draw (349.5,648.27) node    {$G_{PC} ,I_{PC}$};
% Text Node
\draw (349.5,689.6) node    {$G_{PF} ,I_{PF}$};
% Text Node
\draw (349.5,620.93) node   [align=left] {Periphery};
% Text Node
\draw (480,322.42) node    {${q_{Ss}}$};
% Text Node
\draw (480,349.42) node    {${q_{Sl}}$};
% Text Node
\draw (480,378.92) node    {${q_{\text{int}}}$};
% Text Node
\draw (770,525.22) node    {$M_{{L}}$};
% Text Node
\draw (770,493.05) node    {$M_{{W}}$};
% Text Node
\draw (770,463.38) node    {$M_{u}$};
% Text Node
\draw (770,550.98) node    {$M_{{P}}$};
% Text Node
\draw (773,336.87) node  [color=blue  ,opacity=1 ]  {$u_{{M}}$};
% Text Node
\draw (770,579.5) node   [align=left] {Metformin};
% Text Node
\draw (180,412.04) node    {$\Gamma $};
% Text Node
\draw (180,379.7) node   [align=left] {Glucagon};
% Text Node
\draw (180,527.8) node  [color=blue  ,opacity=1 ] [align=left] {stress};
% Text Node
\draw (398,450.5) node  [color=blue  ,opacity=1 ] [align=left] {stress};
% Text Node
\draw (85.6,451.07) node  [color=blue  ,opacity=1 ] [align=left] {stress};
% Text Node
\draw (480.5,591) node  [color=blue  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{73.066pt}\setlength\topsep{0pt}
\begin{center}
\color{blue} Insulin Injection
\end{center}

\end{minipage}};
% Text Node
\draw (70,719.5) node  [color=blue  ,opacity=1 ] [align=left] {Phyisical activity};
% Text Node
\draw (70,675.72) node  [color=blue  ,opacity=1 ]  {$E_{1}$};
% Text Node
\draw (70,694.72) node  [color=blue  ,opacity=1 ]  {$E_{2}$};
% Text Node
\draw (70.5,632.63) node  [color=blue  ,opacity=1 ]  {$Hr$};
% Text Node
\draw (1.82,366.06) node    {$A_{C}$};
% Text Node
\draw (28.93,327.48) node    {$A_{G_{1}}$};
% Text Node
\draw (28.93,292.9) node    {$A_{G_{1}}$};
% Text Node
\draw (0.64,399.68) node    {$A_{P}$};
% Text Node
\draw (28.93,241) node    {$u_{v}$};
% Text Node
\draw (28.93,425.94) node   [align=left] {Vildagliptin};
% Text Node
\draw (60.75,366.91) node    {$DR_{C}$};
% Text Node
\draw (60.75,399.68) node    {$DR_{P}$};
% Text Node
\draw (773.5,388.87) node  [color=blue  ,opacity=1 ]  {$M_{{o_{1}}}$};
% Text Node
\draw (772.4,428.95) node  [color=blue  ,opacity=1 ]  {$M_{{o_{2}}}$};
% Text Node
\draw (678.5,260) node  [color=blue  ,opacity=1 ]  {$D_{e}$};
% Text Node
\draw (680,285) node  [color=blue  ,opacity=1 ]  {$D_{q}$};
% Text Node
\draw (800.5,85) node   [align=left] {Flow between compartments};
% Text Node
\draw (769,109.6) node   [align=left] {Effect of a variable};
% Text Node
\draw (480,627.96) node  [color=blue  ,opacity=1 ]  {$r_{Inj}$};


\end{tikzpicture}


==> Figures/Summery.tex <==
\tikzset{every picture/.style={line width=0.3pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-1,xscale=0.8]
%uncomment if require: \path (0,741); %set diagram left start at 0, and has height of 741

%Straight Lines [id:da43189572781290464] 
\draw    (288,70.4) -- (132,70.01) ;
\draw [shift={(130,70)}, rotate = 360.15] [line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1563634388965197] 
\draw    (131.5,70) -- (131.5,670)(128.5,70) -- (128.5,670) ;
%Shape: Rectangle [id:dp97721774353771] 
\draw   (288,30.4) -- (418,30.4) -- (418,110.4) -- (288,110.4) -- cycle ;
%Straight Lines [id:da343583348382984] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (288,70.4) -- (418,70.4) ;
%Straight Lines [id:da9253905462430568] 
\draw    (308,60.4) -- (308,78.4) ;
\draw [shift={(308,80.4)}, rotate = 270] [line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da43354019789754394] 
\draw    (398,80.4) -- (398,62.4) ;
\draw [shift={(398,60.4)}, rotate = 450] [line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Rectangle [id:dp0320217527586959] 
\draw   (288,191.07) -- (418,191.07) -- (418,230) -- (288,230) -- cycle ;

%Straight Lines [id:da42709483771079915] 
\draw    (130,210) -- (286,210.39) ;
\draw [shift={(288,210.4)}, rotate = 180.15] [line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da04958406117474312] 
\draw    (578,70.4) -- (422,70.01) ;
\draw [shift={(420,70)}, rotate = 360.15] [line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1825716802696924] 
\draw    (420,210) -- (576,210.39) ;
\draw [shift={(578,210.4)}, rotate = 180.15] [line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da512652210672337] 
\draw    (581.5,70) -- (581.5,670)(578.5,70) -- (578.5,670) ;
%Shape: Rectangle [id:dp023145918574217772] 
\draw   (430,450.83) -- (530,450.83) -- (530,489.77) -- (430,489.77) -- cycle ;
%Straight Lines [id:da07375702398282635] 
\draw    (480,400.02) -- (480,447.4) ;
\draw [shift={(480,449.4)}, rotate = 270] [line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp7211812377571994] 
\draw   (430,310.08) -- (530,310.08) -- (530,399.52) -- (430,399.52) -- cycle ;
%Straight Lines [id:da7323283873272107] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (430,339.42) -- (530,339.08) ;
%Straight Lines [id:da7192187513529792] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (430,369.75) -- (530,369.42) ;

%Straight Lines [id:da19502973214512143] 
\draw    (440,329.42) -- (440,347.42) ;
\draw [shift={(440,349.42)}, rotate = 270] [line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9155541157917135] 
\draw    (440,359.42) -- (440,377.42) ;
\draw [shift={(440,379.42)}, rotate = 270] [line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6944621690987971] 
\draw    (480,291.17) -- (480,307.67) ;
\draw [shift={(480,309.67)}, rotate = 270] [line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6998150812635544] 
\draw    (430.88,354.8) -- (401.88,354.8) ;
\draw [shift={(399.88,354.8)}, rotate = 360] [line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da15963899025587713] 
\draw    (580,470) -- (532,470) ;
\draw [shift={(530,470)}, rotate = 360] [line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp8287150974525792] 
\draw   (299.5,335.33) -- (399.5,335.33) -- (399.5,379.42) -- (299.5,379.42) -- cycle ;
%Straight Lines [id:da7501751260017325] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (300,359.42) -- (400,359.42) ;
%Straight Lines [id:da9326042709016734] 
\draw    (310,349.42) -- (310,367.42) ;
\draw [shift={(310,369.42)}, rotate = 270] [line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp31936789639568586] 
\draw   (299.5,398.53) -- (399.5,398.53) -- (399.5,442.62) -- (299.5,442.62) -- cycle ;
%Straight Lines [id:da09826358921006106] 
\draw    (349.5,380.6) -- (349.5,396.22) ;
\draw [shift={(349.5,398.22)}, rotate = 270] [line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp26442172178815604] 
\draw   (170,451.07) -- (270,451.07) -- (270,490) -- (170,490) -- cycle ;
%Straight Lines [id:da22305374657325416] 
\draw    (170,470) -- (132,470) ;
\draw [shift={(130,470)}, rotate = 360] [line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da060885377917531014] 
\draw    (430,470) -- (272,470) ;
\draw [shift={(270,470)}, rotate = 360] [line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7788554686524222] 
\draw    (349.5,443.4) -- (349.96,468) ;
\draw [shift={(350,470)}, rotate = 268.92] [line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4029570974632267] 
\draw    (220,270) -- (580,270.63) ;
%Straight Lines [id:da26158770219492544] 
\draw    (220,270) -- (220,448) ;
\draw [shift={(220,450)}, rotate = 270] [line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9883645605004757] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (220,420) -- (300,420) ;
\draw [shift={(300,420)}, rotate = 45] [line width=1.5]    (-7.27,0) -- (7.27,0)(0,7.27) -- (0,-7.27)   ;
%Shape: Rectangle [id:dp1443420005839654] 
\draw   (288,549.83) -- (418,549.83) -- (418,588.77) -- (288,588.77) -- cycle ;
%Straight Lines [id:da8911334996827032] 
\draw    (578,570.4) -- (422,570.01) ;
\draw [shift={(420,570)}, rotate = 360.15] [line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7338486425421563] 
\draw    (288,570.5) -- (134,569.61) ;
\draw [shift={(132,569.6)}, rotate = 360.33000000000004] [line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp9966016973561973] 
\draw   (284.5,630.27) -- (414.5,630.27) -- (414.5,710.27) -- (284.5,710.27) -- cycle ;
%Straight Lines [id:da6703987704998271] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (284.5,670.27) -- (414.5,670.27) ;
%Straight Lines [id:da5198667447643784] 
\draw    (304.5,660.27) -- (304.5,678.27) ;
\draw [shift={(304.5,680.27)}, rotate = 270] [line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da37601081312400997] 
\draw    (394.5,680.27) -- (394.5,662.27) ;
\draw [shift={(394.5,660.27)}, rotate = 450] [line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da6614297427437751] 
\draw    (580,670) -- (416.5,670.26) ;
\draw [shift={(414.5,670.27)}, rotate = 359.90999999999997] [line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da776379982664994] 
\draw    (284.5,670.27) -- (132,670) ;
\draw [shift={(130,670)}, rotate = 360.1] [line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp10619053087347252] 
\draw   (590,442.62) -- (690,442.62) -- (690,562.05) -- (590,562.05) -- cycle ;
%Straight Lines [id:da0834069919694882] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (590,473.06) -- (690,472.62) ;
%Straight Lines [id:da706136298783384] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (590,503.06) -- (690,502.62) ;
%Straight Lines [id:da04665030515429325] 
\draw    (600,460) -- (600,478) ;
\draw [shift={(600,480)}, rotate = 270] [line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8774460097255032] 
\draw    (600,490) -- (600,508) ;
\draw [shift={(600,510)}, rotate = 270] [line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da949190131188212] 
\draw    (640,424.27) -- (640,440.77) ;
\draw [shift={(640,442.77)}, rotate = 270] [line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5073235827679161] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (590,532.62) -- (690,532.17) ;
%Straight Lines [id:da9430611578185285] 
\draw    (600,520) -- (600,538) ;
\draw [shift={(600,540)}, rotate = 270] [line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da49456256924372344] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (250,520) -- (590,520) ;
%Straight Lines [id:da794209923244355] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (250,520) -- (250,490) ;
\draw [shift={(250,490)}, rotate = 315] [line width=1.5]    (-7.27,0) -- (7.27,0)(0,7.27) -- (0,-7.27)   ;
%Straight Lines [id:da8962521231048575] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (550,490) -- (590,490) ;
%Straight Lines [id:da5988944303578361] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (550,430) -- (550,490) ;
%Straight Lines [id:da3752020727682315] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (550,430) -- (480,430) ;
\draw [shift={(480,430)}, rotate = 225] [line width=1.5]    (-7.27,0) -- (7.27,0)(0,7.27) -- (0,-7.27)   ;
%Straight Lines [id:da3908119410553733] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (590,550) -- (540,550) ;
%Straight Lines [id:da15864984204700017] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (540,550) -- (540,690) ;
%Straight Lines [id:da19019655652617218] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (540,690) -- (414.5,690.1) ;
\draw [shift={(414.5,690.1)}, rotate = 224.95] [line width=1.5]    (-7.27,0) -- (7.27,0)(0,7.27) -- (0,-7.27)   ;
%Shape: Rectangle [id:dp6424350805974004] 
\draw   (20,292.48) -- (120,292.48) -- (120,411.92) -- (20,411.92) -- cycle ;
%Straight Lines [id:da053578070478820794] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (20,322.93) -- (120,322.48) ;
%Straight Lines [id:da49075525191436487] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (20,352.93) -- (120,352.48) ;
%Straight Lines [id:da0093753674313789] 
\draw    (30,309.87) -- (30,327.87) ;
\draw [shift={(30,329.87)}, rotate = 270] [line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da06797982578376238] 
\draw    (30,339.87) -- (30,357.87) ;
\draw [shift={(30,359.87)}, rotate = 270] [line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da26557566148877665] 
\draw    (70,274.13) -- (70,290.63) ;
\draw [shift={(70,292.63)}, rotate = 270] [line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8074605924199261] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (20,382.48) -- (120,382.04) ;
%Straight Lines [id:da06476516498530571] 
\draw    (30,369.87) -- (30,387.87) ;
\draw [shift={(30,389.87)}, rotate = 270] [line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9144378089587916] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (70,356.42) -- (70,379.87) ;
%Straight Lines [id:da17210260341335026] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (70,385.25) -- (70,408.7) ;
%Straight Lines [id:da9900788474776155] 
\draw    (60,359.87) -- (78,359.87) ;
\draw [shift={(80,359.87)}, rotate = 180] [line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5003488227326117] 
\draw    (80,369.87) -- (62,369.87) ;
\draw [shift={(60,369.87)}, rotate = 360] [line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8144307734170713] 
\draw    (80,399.87) -- (62,399.87) ;
\draw [shift={(60,399.87)}, rotate = 360] [line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da21772435281753655] 
\draw    (60,389.87) -- (78,389.87) ;
\draw [shift={(80,389.87)}, rotate = 180] [line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7076256151864548] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (120,370) -- (300,370) ;
\draw [shift={(300,370)}, rotate = 45] [line width=1.5]    (-7.27,0) -- (7.27,0)(0,7.27) -- (0,-7.27)   ;
%Shape: Rectangle [id:dp33838900837659847] 
\draw   (160,585.92) -- (260,585.92) -- (260,630) -- (160,630) -- cycle ;
%Straight Lines [id:da030643026648044858] 
\draw    (210,670) -- (210,632) ;
\draw [shift={(210,630)}, rotate = 450] [line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp6373685499414289] 
\draw   (20,663.25) -- (120,663.25) -- (120,707.33) -- (20,707.33) -- cycle ;
%Straight Lines [id:da4953786853069089] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (20.5,687.33) -- (120.5,687.33) ;
%Straight Lines [id:da3928522506615083] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (120,700) -- (284.5,700) ;
\draw [shift={(284.5,700)}, rotate = 45] [line width=1.5]    (-7.27,0) -- (7.27,0)(0,7.27) -- (0,-7.27)   ;
%Straight Lines [id:da9914799476748398] 
\draw    (70.5,644.7) -- (70.5,661.2) ;
\draw [shift={(70.5,663.2)}, rotate = 270] [line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8559338055441754] 
\draw    (30,680) -- (30,698) ;
\draw [shift={(30,700)}, rotate = 270] [line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp2405995191117538] 
\draw   (150,390) -- (210,390) -- (210,434.08) -- (150,434.08) -- cycle ;
%Straight Lines [id:da027305327939033508] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (180,434.08) -- (180,450) ;
\draw [shift={(180,450)}, rotate = 135] [line width=1.5]    (-7.27,0) -- (7.27,0)(0,7.27) -- (0,-7.27)   ;
%Straight Lines [id:da3593306912356323] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (180,520.1) -- (180,490) ;
\draw [shift={(180,490)}, rotate = 315] [line width=1.5]    (-7.27,0) -- (7.27,0)(0,7.27) -- (0,-7.27)   ;
%Straight Lines [id:da09151300081955416] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (375.6,451.07) -- (349.5,451.07) ;
\draw [shift={(349.5,451.07)}, rotate = 225] [line width=1.5]    (-7.27,0) -- (7.27,0)(0,7.27) -- (0,-7.27)   ;
%Straight Lines [id:da3772684479765366] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (111.6,451.07) -- (160,451.07) ;
%Straight Lines [id:da47587905634967387] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (160,451.07) -- (160,434.08) ;
\draw [shift={(160,434.08)}, rotate = 315] [line width=1.5]    (-7.27,0) -- (7.27,0)(0,7.27) -- (0,-7.27)   ;
%Shape: Rectangle [id:dp1412880676212246] 
\draw   (430,585.92) -- (530,585.92) -- (530,630) -- (430,630) -- cycle ;
%Straight Lines [id:da24902161907976705] 
\draw    (480,630) -- (480,665.96) ;
\draw [shift={(480,667.96)}, rotate = 270] [line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (353,21.07) node   [align=left] {Brain};
% Text Node
\draw (353,89.73) node    {$G_{BF} ,I_{B}$};
% Text Node
\draw (353,48.4) node    {$G_{BC} ,I_{B}$};
% Text Node
\draw (115.7,161.83) node  [rotate=-270] [align=left] {Venous blood};
% Text Node
\draw (591,161.83) node  [rotate=-90] [align=left] {Arterial blood};
% Text Node
\draw (353,210.93) node    {$G_{H} ,I_{H}$};
% Text Node
\draw (353,181.73) node   [align=left] {Heart and Lungs};
% Text Node
\draw (480,281.92) node    {$D$};
% Text Node
\draw (539.5,352.92) node  [rotate=-90] [align=left] {Glucose absorbtion};
% Text Node
\draw (349.5,320.92) node   [align=left] {GLP-1};
% Text Node
\draw (349.5,342.8) node    {$\psi $};
% Text Node
\draw (349.5,366.8) node    {$\Psi $};
% Text Node
\draw (480,500.83) node   [align=left] {Gut};
% Text Node
\draw (480,470.3) node    {$G_{G} ,I_{G}$};
% Text Node
\draw (349.5,421.1) node   [align=left] {Pancreas};
% Text Node
\draw (220,500) node   [align=left] {Liver};
% Text Node
\draw (220,469.47) node    {$G_{L} ,I_{L}$};
% Text Node
\draw (353,540.5) node   [align=left] {Kidney};
% Text Node
\draw (353,569.7) node    {$G_{K} ,I_{K}$};
% Text Node
\draw (349.5,648.27) node    {$G_{PC} ,I_{PC}$};
% Text Node
\draw (349.5,689.6) node    {$G_{PF} ,I_{PF}$};
% Text Node
\draw (349.5,620.93) node   [align=left] {Periphery};
% Text Node
\draw (480,322.42) node    {$\mathnormal{q_{Ss}}$};
% Text Node
\draw (480,349.42) node    {$\mathnormal{q_{Sl}}$};
% Text Node
\draw (480,378.92) node    {$\mathnormal{q_{\text{int}}}$};
% Text Node
\draw (640,517.35) node    {$M\mathnormal{_{L}}$};
% Text Node
\draw (640,485.18) node    {$M\mathnormal{_{W}}$};
% Text Node
\draw (640,455.52) node    {$M_{u}$};
% Text Node
\draw (640,543.12) node    {$M\mathnormal{_{P}}$};
% Text Node
\draw (640,411) node    {$M\mathnormal{_{o}}$};
% Text Node
\draw (640,569.63) node   [align=left] {Metformin};
% Text Node
\draw (47,368.14) node    {$A_{C}$};
% Text Node
\draw (70,335.05) node    {$A_{G1}$};
% Text Node
\draw (70,305.38) node    {$A_{G1}$};
% Text Node
\draw (46,396.98) node    {$A_{P}$};
% Text Node
\draw (70,260.87) node    {$A\mathnormal{_{Go}}$};
% Text Node
\draw (70,419.5) node   [align=left] {Vildagliptin};
% Text Node
\draw (97,368.87) node    {$DR_{C}$};
% Text Node
\draw (97,396.98) node    {$DR_{P}$};
% Text Node
\draw (210,608.48) node   [align=left] {\begin{minipage}[lt]{59.44335600000001pt}\setlength\topsep{0pt}
\begin{center}
Blood Meas.
\end{center}

\end{minipage}};
% Text Node
\draw (70,719.5) node   [align=left] {Phyisical activity};
% Text Node
\draw (70,670.72) node    {$E_{1}$};
% Text Node
\draw (70,694.72) node    {$E_{2}$};
% Text Node
\draw (70.5,632.63) node    {$Hr$};
% Text Node
\draw (180,412.04) node    {$\Gamma $};
% Text Node
\draw (180,379.7) node   [align=left] {Glucagon};
% Text Node
\draw (180,527.8) node   [align=left] {stress};
% Text Node
\draw (398,450.5) node   [align=left] {stress};
% Text Node
\draw (85.6,451.07) node   [align=left] {stress};
% Text Node
\draw (480,608.48) node   [align=left] {\begin{minipage}[lt]{40.165356pt}\setlength\topsep{0pt}
\begin{center}
Insulin\\injection
\end{center}

\end{minipage}};


\end{tikzpicture}

